Degrees of Infinite Words, Polynomials, and Atoms (Extended Version)

We study finite-state transducers and their power for transforming infinite words. Infinite sequences of symbols are of paramount importance in a wide range of fields, from formal languages to pure mathematics and physics. While finite automata for recognising and transforming languages are well-understood, very little is known about the power of automata to transform infinite words. The word transformation realised by finite-state transducers gives rise to a complexity comparison of words and thereby induces equivalence classes, called (transducer) degrees, and a partial order on these degrees. The ensuing hierarchy of degrees is analogous to the recursion-theoretic degrees of unsolvability, also known as Turing degrees, where the transformational devices are Turing machines. However, as a complexity measure, Turing machines are too strong: they trivialise the classification problem by identifying all computable words. Finite-state transducers give rise to a much more fine-grained, discriminating hierarchy. In contrast to Turing degrees, hardly anything is known about transducer degrees, in spite of their naturality. We use methods from linear algebra and analysis to show that there are infinitely many atoms in the transducer degrees, that is, minimal non-trivial degrees.

==> degrees_picture_small.tex <==


\begin{tikzpicture}[thick,>=stealth,
  node/.style={circle,fill=black,draw=none,ggreen},scale=.8,inner sep=.75mm,
  r/.style={gred}]

    % fill=black!5
    \begin{scope}[scale=.8]
    \draw [very thick,black,shade,top color=black!1,bottom color=black!15] (0mm,0mm) to[bend left=0] (0mm,70mm) to[bend left=10] (50mm,85mm) to[bend left=10] (100mm,70mm) to[bend left=40] (0mm,0mm);
    \node [node,minimum size=5mm] at (50mm,85mm) {$\comptop$};
    \end{scope}
    \node [anchor=center] at (35mm,57mm) {\textit{computable degrees}};
    \path [postaction={decorate,decoration={text along path,text align=center,text={|\itshape|uncomputable degrees}}}] (-15mm,30mm) to[bend left=60] (30mm,70mm);
  
%     \coordinate (a) at (35mm,33mm);
%     \foreach \x in {2,...,15} {
%       \draw [node] (a) circle (5mm/\x);
%       \coordinate (a) at ($(a) + (3mm/\x,10mm/\x)$);
%     }
  
%     \coordinate (a) at (-41mm,53mm);
%     \foreach \x in {2,...,15} {
%       \draw [node] (a) circle (5mm/\x);
%       \coordinate (a) at ($(a) + (3mm/\x,-10mm/\x)$);
%     }
  
%     \node (asc) [anchor=west] at (35mm,30mm) {\textit{\parbox{3cm}{\centerline{ascending sequence}\centerline{of degrees}}}};
%     \draw [->,very thick] (asc) -- (35mm,46mm);
%     \node (des) [anchor=east] at (-35mm,30mm) {\textit{\parbox{3cm}{\centerline{descending sequence}\centerline{of degrees}}}};
%     \draw [->,very thick] (des) -- (-35mm,46mm);
  
    \node (u) [node,r,minimum size=6.5mm,inner sep=0mm] at (-25mm,40mm) {$\uncomp$};
    \node (uL) [anchor=center,align=center] at (-30mm,5mm) {\textit{transducts of $\uncomp$}};
    \draw [very thick,dotted,->] (uL) to ($(uL) + (20mm,12mm)$);

    \node (evp) [node,minimum size=5mm] at (0mm,0mm) {$\botdeg$};
    \node [anchor=west] at (2mm,-3mm) {\textit{ultimately periodic words}};
    
    \begin{pgfonlayer}{background} 
    \draw [very thick,black,dashed,fill=red!20] (-25mm,40mm) to[bend left=25] ($(evp)$) to[bend left=25] cycle;
    \end{pgfonlayer}
    
  \begin{scope}[xshift=45mm,yshift=10mm]
    \node (morse) [node,minimum size=5mm] at (-35mm,34mm) {$\morse$};
    \node (sierpinski) [node,minimum size=5mm] at (-20mm,34mm) {$\mephisto$};
  
%     \begin{scope}[xshift=-13mm,yshift=-8mm]
%     \node (sup1) [node,minimum size=4mm] at (-8mm,52mm) {};
%     \node (sup2) [node,minimum size=4mm] at (3mm,52mm) {};
%     \node (sup) [node,rectangle,rounded corners=2mm,minimum size=5mm] at (-2.5mm,63mm) {sup?};
%     \end{scope}
      
%     \begin{scope}[xshift=15mm,yshift=-8mm]
%     \node (up) [node,rectangle,rounded corners=2mm,minimum size=5mm] at (-2.5mm,63mm) {upper bound};
%     \coordinate (s) at (-13mm,52mm);
%     \foreach \x in {1,2,...,10} {
%       \begin{scope}[line width=0.8mm/(\x^1.2+2),opacity=10/(\x+9)]
%       \node (s1) [node,minimum size=10mm/(\x^1.3+2),inner sep=0] at (s) {};
%       \coordinate (s') at ($(s) + ({12mm/(\x^.9+2)},0mm)$);
%       \coordinate (s) at (s');
%       \draw [<-] (s1) -- (up);
%       \end{scope}
%     }
%     \end{scope}

    \node (primeL) [anchor=west] at (30mm,13mm) {\textit{atoms}};
    \draw [very thick,dotted] (primeL) -- ($(primeL)+(-120mm,0mm)$);
    \node at (primeL.east) [anchor=west] {\questionnodee{Q1}} ;

    \begin{scope}[xshift=-15mm]
    \draw [draw=black,dotted,thin,shade,top color=black!15,bottom color=black!25] 
      (15mm,13mm) to ++(-11mm,25mm) to ++(28mm,0mm) to (21mm,13mm) -- cycle;

    \node (primen) [node,minimum size=6.5mm,inner sep=.2mm] at (-9mm,13mm) {$\seq{n}$};
    \node (primen2) [node,minimum size=6.5mm,inner sep=0mm] at (2mm,13mm) {$\seq{n^2}$};
    \node (primenk) [node,r,minimum size=6.5mm,inner sep=0mm] at (18mm,13mm) {$\seq{p_k}$};
    \node (nk) [node,r,minimum size=6.5mm,inner sep=0mm] at (15mm,32mm) {$\seq{n^k}$};
    \node at (24mm,30mm) {\questionnodee{Q6}};
    \end{scope}
    
    \node (poly) [anchor=west,align=left] at (30mm,24mm) {\textit{polynomials of}\\[-.5ex]\textit{fixed order $k \ge 3$}};
    \draw [->,very thick,dotted] (poly) -- ($(poly)+(-41mm,0mm)$);
  \end{scope}
  
    \node at (-30mm,23mm) {\questionnodee{Q2}} ;

    \begin{scope}[very thick,->]
    \draw (primen) to[bend left=0] (evp);
    \draw (primen2) to[bend left=7] (evp);
    \draw (primenk) to[bend left=15] (evp);
    \draw (nk) -- node {\questionnodee{Q7}} (primenk);
    \draw (morse) -- node [pos=.46] (mp) {\questionnodee{Q3}} (evp); %[node,dashed,pos=.45,inner sep=0.45mm]
    \draw [-,dashed] (sierpinski) -- node [above,solid] {\questionnodee{Q5}} (morse);
%     \draw (sup) -- (sup1);
%     \draw (sup) -- (sup2);
    \end{scope}
\end{tikzpicture}

